Protocols For Half-Duplex Multiple Relay Networks

In this paper we present several strategies for multiple relay networks which are constrained by a half-duplex operation, i. e., each node either transmits or receives on a particular resource. Using the discrete memoryless multiple relay channel we present achievable rates for a multilevel partial decode-and-forward approach which generalizes previous results presented by Kramer and Khojastepour et al.. Furthermore, we derive a compress-and-forward approach using a regular encoding scheme which simplifies the encoding and decoding scheme and improves the achievable rates in general. Finally, we give achievable rates for a mixed strategy used in a four-terminal network with alternately transmitting relay nodes.

==> figures/RatesHalfDuplex.coherent.alpha4.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=74mm, yunit=7.8571mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.64865, -0.018182)(0.5, 8)
\psaxes[Ox=-0.5, Oy=1, Dx=0.2, Dy=1]{-}(-0.5, 1)(-0.5, 1)(0.5, 8)%
\multips(-0.3, 1)(0.2, 0.0){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 7)}
\multips(-0.5, 2)(0, 1){6}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(1, 0)}
\rput[b](0, -0.018182){distance $r$}
\rput[t]{90}(-0.64865, 4.5){$R$ in bits per channel use}
\psclip{\psframe(-0.5, 1)(0.5, 8)}
\psline[linecolor=black, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=solid, dotstyle=square, dotscale=1.5 1.5](-0.49, 3.4594)(-0.38111, 3.4594)(-0.27222, 3.4594)(-0.16333, 3.4594)(-0.054444, 3.4594)(0.054444, 3.4594)(0.16333, 3.4594)(0.27222, 3.4594)(0.38111, 3.4594)(0.49, 3.4594)
\psline[linecolor=black, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.5 1.5](-0.49, 2.202)(-0.38111, 2.6259)(-0.27222, 3.1366)(-0.16333, 3.7611)(-0.054444, 4.5678)(0.054444, 5.3251)(0.16333, 5.8105)(0.27222, 6.2487)(0.38111, 6.4972)(0.49, 6.4989)
\psline[linecolor=black, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=solid, dotstyle=triangle, dotscale=1.5 1.5](-0.49, 3.798)(-0.38111, 3.9374)(-0.27222, 4.1145)(-0.16333, 4.3674)(-0.054444, 4.734)(0.054444, 5.3109)(0.16333, 5.8091)(0.27222, 6.2464)(0.38111, 6.4932)(0.49, 6.4886)
\psline[linecolor=black, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=solid, dotstyle=+, dotscale=1.5 1.5](-0.49, 1.5988)(-0.38111, 1.9063)(-0.27222, 2.2682)(-0.16333, 2.6915)(-0.054444, 3.1893)(0.054444, 3.9772)(0.16333, 4.9716)(0.27222, 5.714)(0.38111, 5.7504)(0.49, 5.2111)
\psline[linecolor=black, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=dashed, dotstyle=square, dotscale=1.5 1.5](-0.49, 4.2171)(-0.38111, 4.4146)(-0.27222, 4.6693)(-0.16333, 5.0122)(-0.054444, 5.5021)(0.054444, 5.9869)(0.16333, 6.3926)(0.27222, 6.9416)(0.38111, 7.6969)(0.49, 7.474)
\psline[linecolor=black, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=dashed, dotstyle=o, dotscale=1.5 1.5](-0.49, 2.1534)(-0.38111, 2.5624)(-0.27222, 3.053)(-0.16333, 3.6537)(-0.054444, 4.4382)(0.054444, 5.1312)(0.16333, 5.4846)(0.27222, 5.8055)(0.38111, 6.0483)(0.49, 6.2687)
\psline[linecolor=black, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=dashed, dotstyle=triangle, dotscale=1.5 1.5](-0.49, 3.7965)(-0.38111, 3.936)(-0.27222, 4.1138)(-0.16333, 4.3496)(-0.054444, 4.6982)(0.054444, 5.1293)(0.16333, 5.4836)(0.27222, 5.804)(0.38111, 6.0429)(0.49, 6.2526)
\psline[linecolor=black, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=dashed, dotstyle=+, dotscale=1.5 1.5](-0.49, 1.5988)(-0.38111, 1.9063)(-0.27222, 2.2682)(-0.16333, 2.6915)(-0.054444, 3.1842)(0.054444, 3.9499)(0.16333, 4.7889)(0.27222, 5.2747)(0.38111, 5.2746)(0.49, 4.8491)
\psline[linecolor=black, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=dashed, dotstyle=pentagon, dotscale=1.5 1.5](-0.49, 4.1411)(-0.38111, 4.3314)(-0.27222, 4.5757)(-0.16333, 4.9073)(-0.054444, 5.4079)(0.054444, 5.8325)(0.16333, 5.9671)(0.27222, 5.9602)(0.38111, 6.8809)(0.49, 7.3135)
\psline[linecolor=black, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=dashed, dotstyle=*, dotscale=1.5 1.5](-0.49, 3.7905)(-0.38111, 3.927)(-0.27222, 4.1165)(-0.16333, 4.389)(-0.054444, 4.8077)(0.054444, 5.2911)(0.16333, 5.7438)(0.27222, 6.3686)(0.38111, 6.0337)(0.49, 5.2117)
\endpsclip
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(0.3, 4)(0.35, 3.4594)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(0.2, 7.5)(0.27222, 6.9416)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(-0.1, 2)(-0.27222, 3.053)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(-0.2, 5.5)(-0.16333, 4.3496)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(-0.2, 1.5)(-0.27222, 2.2682)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(-0.1, 6.5)(0.054444, 5.8325)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(0.1, 6.5)(0.27222, 6.3686)
\rput[b](0.3, 4){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{One hop}}
\rput[r](0.2, 7.5){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{Max-flow Min-cut}}
\rput[l](-0.1, 2){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{DF}}
\rput[b](-0.2, 5.5){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{PDF}}
\rput[l](-0.2, 1.5){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{Multihopping}}
\rput[r](-0.1, 6.5){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{YARP}}
\rput[r](0.1, 6.5){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{CF}}

\end{pspicture}
\endgroup
\endinput


==> figures/RatesHalfDuplex.non_coherent.alpha4.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=74mm, yunit=7.8571mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.64865, -0.018182)(0.5, 8)
\psaxes[Ox=-0.5, Oy=1, Dx=0.2, Dy=1]{-}(-0.5, 1)(-0.5, 1)(0.5, 8)%
\multips(-0.3, 1)(0.2, 0.0){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 7)}
\multips(-0.5, 2)(0, 1){6}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(1, 0)}
\rput[b](0, -0.018182){distance $r$}
\rput[t]{90}(-0.64865, 4.5){$R$ in bits per channel use}
\psclip{\psframe(-0.5, 1)(0.5, 8)}
\psline[linecolor=black, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=solid, dotstyle=square, dotscale=1.5 1.5](-0.49, 3.4594)(-0.38111, 3.4594)(-0.27222, 3.4594)(-0.16333, 3.4594)(-0.054444, 3.4594)(0.054444, 3.4594)(0.16333, 3.4594)(0.27222, 3.4594)(0.38111, 3.4594)(0.49, 3.4594)
\psline[linecolor=black, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.5 1.5](-0.49, 1.8159)(-0.38111, 2.1798)(-0.27222, 2.62)(-0.16333, 3.161)(-0.054444, 3.8565)(0.054444, 4.6363)(0.16333, 5.3811)(0.27222, 6.0961)(0.38111, 6.4852)(0.49, 6.4981)
\psline[linecolor=black, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=solid, dotstyle=triangle, dotscale=1.5 1.5](-0.49, 3.5864)(-0.38111, 3.6497)(-0.27222, 3.7415)(-0.16333, 3.878)(-0.054444, 4.0937)(0.054444, 4.6355)(0.16333, 5.3806)(0.27222, 6.0959)(0.38111, 6.4852)(0.49, 6.4964)
\psline[linecolor=black, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=solid, dotstyle=+, dotscale=1.5 1.5](-0.49, 1.5988)(-0.38111, 1.9063)(-0.27222, 2.2682)(-0.16333, 2.6915)(-0.054444, 3.1893)(0.054444, 3.9785)(0.16333, 4.9716)(0.27222, 5.7141)(0.38111, 5.7504)(0.49, 5.2112)
\psline[linecolor=black, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=dashed, dotstyle=square, dotscale=1.5 1.5](-0.49, 3.9489)(-0.38111, 4.09)(-0.27222, 4.2844)(-0.16333, 4.5603)(-0.054444, 4.9775)(0.054444, 5.5157)(0.16333, 6.099)(0.27222, 6.9305)(0.38111, 7.6957)(0.49, 7.4551)
\psline[linecolor=black, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=dashed, dotstyle=o, dotscale=1.5 1.5](-0.49, 1.8112)(-0.38111, 2.1725)(-0.27222, 2.6089)(-0.16333, 3.1428)(-0.054444, 3.8231)(0.054444, 4.564)(0.16333, 5.1644)(0.27222, 5.6883)(0.38111, 6.0335)(0.49, 6.2687)
\psline[linecolor=black, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=dashed, dotstyle=triangle, dotscale=1.5 1.5](-0.49, 3.586)(-0.38111, 3.6491)(-0.27222, 3.7408)(-0.16333, 3.8773)(-0.054444, 4.0929)(0.054444, 4.5627)(0.16333, 5.1643)(0.27222, 5.688)(0.38111, 6.0333)(0.49, 6.2686)
\psline[linecolor=black, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=dashed, dotstyle=+, dotscale=1.5 1.5](-0.49, 1.5988)(-0.38111, 1.9063)(-0.27222, 2.2682)(-0.16333, 2.6915)(-0.054444, 3.1842)(0.054444, 3.9499)(0.16333, 4.7889)(0.27222, 5.2747)(0.38111, 5.2746)(0.49, 4.8491)
\psline[linecolor=black, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=dashed, dotstyle=pentagon, dotscale=1.5 1.5](-0.49, 3.7719)(-0.38111, 3.8918)(-0.27222, 4.0636)(-0.16333, 4.3179)(-0.054444, 4.7204)(0.054444, 5.1882)(0.16333, 5.6628)(0.27222, 5.9596)(0.38111, 6.8701)(0.49, 7.3103)
\psline[linecolor=black, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=dashed, dotstyle=*, dotscale=1.5 1.5](-0.49, 3.7905)(-0.38111, 3.927)(-0.27222, 4.1165)(-0.16333, 4.389)(-0.054444, 4.8077)(0.054444, 5.2911)(0.16333, 5.7438)(0.27222, 6.3686)(0.38111, 6.0337)(0.49, 5.2117)
\endpsclip
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(0.3, 4)(0.35, 3.4594)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(-0.1, 2)(-0.27222, 2.62)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(-0.2, 5.5)(-0.16333, 3.878)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(-0.2, 1.5)(-0.27222, 2.2682)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(0.2, 7.5)(0.27222, 6.9305)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(-0.1, 6.5)(0.054444, 5.1882)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(0.1, 6.5)(0.27222, 6.3686)
\rput[b](0.3, 4){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{One hop}}
\rput[l](-0.1, 2){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{DF}}
\rput[b](-0.2, 5.5){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{PDF}}
\rput[l](-0.2, 1.5){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{Multihopping}}
\rput[r](0.2, 7.5){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{Max-flow Min-cut}}
\rput[r](-0.1, 6.5){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{YARP}}
\rput[r](0.1, 6.5){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{CF}}

\end{pspicture}
\endgroup
\endinput


==> figures/figure.half.duplex.alternately_example.tex <==
\begingroup
\unitlength=1mm
\begin{picture}(83, 38)(0, 0)
  \psset{xunit=1mm, yunit=1mm, linewidth=0.1mm}%
  \psset{arrowsize=3pt 4, arrowlength=1.4, arrowinset=.4}%
  % \psframe(0, 0)(83, 38)%
  \rput(0, 28)%
  {%
    \rput[r](15, 0){\parbox[l]{1.2cm}{Phase 1,\\ $[1; n_1]$:}}
    \cnodeput(20, 0){S}{$s$}
    \cnodeput(40, 0){R1}{$1$}
    \cnodeput(60, 0){R2}{$2$}
    \cnodeput(80, 0){D}{$d$}
    \ncline{->}{S}{R1}\nbput{$\RV{x}_{s,1}$}
    \ncline[linestyle=dashed]{<-}{R1}{R2}\nbput{$\RV{x}_2$}
    \ncline{->}{R2}{D}\nbput{$\RV{x}_2$}
    \ncarc[arcangle=20, linestyle=solid]{->}{S}{D}\naput{$\RV{x}_{s,1}$}
  }%
  \rput(0, 8)%
  {%
    \rput[r](15, 0){\parbox[l]{1.5cm}{Phase 2,\\ $[n_1+1; n]$:}}
    \cnodeput(20, 0){S}{$s$}
    \cnodeput(40, 0){R1}{$1$}
    \cnodeput(60, 0){R2}{$2$}
    \cnodeput(80, 0){D}{$d$}
    \ncline{->}{R1}{R2}\nbput{$\RV{x}_1$}
    \ncarc[arcangle=35, linestyle=solid]{->}{S}{D}\nbput{$\RV{x}_{s,2}$}
    \ncarc[arcangle=20, linestyle=solid]{->}{S}{R2}
    \ncarc[arcangle=-40, linestyle=solid]{->}{R1}{D}
  }%
\end{picture}
\endgroup


==> figures/figure.half.duplex.mixed_yarp.tex <==
\begingroup
\unitlength=1mm
\begin{picture}(87, 36)(0, 0)
  \psset{xunit=1mm, yunit=1mm, linewidth=0.1mm}%
  \psset{arrowsize=3pt 4, arrowlength=1.4, arrowinset=.4}%
  %\psframe(0, 0)(87, 36)%
  \rput[c](6, 12){Node $2$:}%
  \rput(13, 8)%
  {%
    \psframe(0, 0)(42, 8)
    \rput[c](21, 4){$\RV{y}_2(b)\mapsto\hat{\RV{y}}_2(b)\mapsto\RV{x}_2(b+1)$}
    \psbrace[rot=90, linewidth=0.1mm, ref=t, nodesepB=-2mm](0, 0)(42, 0){$n_1 = n\cdot p_1$}
    \psframe(44, 0)(74, 8)
    \rput[c](59, 4){$\RV{x}_2(b)$}
    \psbrace[rot=90, linewidth=0.1mm, ref=t, nodesepB=-2mm](44, 0)(74, 0){$n_2 = n\cdot p_2$}
  }%
  \rput[c](6, 22){Node $1$:}%
  \rput(13, 18)%
  {%
    \psframe(0, 0)(42, 8)
    \rput[c](21, 4){$\RV{x}_1(b)$}
    \psframe(44, 0)(74, 8)
    \rput[c](59, 4){$\RV{y}_1(b)\mapsto\RV{x}_1(b+1)$}
  }%
  \rput[c](6, 32){Source:}%
  \rput(13, 28)%
  {%
    \psframe(0, 0)(42, 8)
    \rput[c](21, 4){$x_{s,1}(b)$}
    \psframe(44, 0)(74, 8)
    \rput[c](59, 4){$\RV{x}_{s,2}(b)$}
  }%
\end{picture}
\endgroup



==> figures/figure.half.duplex.multihopping.tex <==
\begingroup
\unitlength=1mm
\begin{picture}(104, 13)(0, 0)
  %\put(0, 0){\framebox(104, 13)}
  \psset{xunit=1mm, yunit=1mm, linewidth=0.1mm}
  \psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}

  % Source-Channel chain
  \rput(0, 7){$\cdots$}
  \rput(10, 7){\cnode(0,0){2mm}{L1}}
  \rput[t](10, 4){$l$}
  \rput(25, 7){\cnode(0,0){2mm}{L2}}
  \rput[t](25, 4){$l+1$}
  \ncarc[arcangle=20, linestyle=solid]{->}{L1}{L2}\naput{$1$}
  \rput(40, 7){\cnode(0,0){2mm}{L3}}
  \rput[t](40, 4){$l+2$}
  \ncarc[arcangle=20, linestyle=solid]{->}{L2}{L3}\naput{$2$}

  \rput(50, 7){$\cdots$}

  \rput(60, 7){\cnode(0,0){2mm}{L4}}
  \rput[t](60, 4){$l+k-1$}
  \rput(75, 7){\cnode(0,0){2mm}{L5}}
  \rput[t](75, 4){$l+k$}
  \ncarc[arcangle=20, linestyle=solid]{->}{L4}{L5}\naput{$k$}
  \rput(90, 7){\cnode(0,0){2mm}{L6}}
  \rput[t](90, 4){$l+k+1$}
  \ncarc[arcangle=20, linestyle=solid]{->}{L5}{L6}\naput{$1$}
  \rput(100, 7){$\cdots$}
\end{picture}
\endgroup


==> figures/protocol.information.exchange.tex <==
\begingroup
\unitlength=1mm
\begin{picture}(76, 44)(0, 0)
  %\put(0, 0){\framebox(76, 44)}%
  %\multiput(-10, -10)(10, 0){17}{\line(0, 1){6}} \multiput(-10, -10)(1, 0){150}{\line(0, 1){2}}
  %\multiput(-10, 70)(10, 0){17}{\line(0, -1){6}} \multiput(-10, 70)(1, 0){150}{\line(0, -1){2}}
  %\multiput(-10, -10)(0, 10){7}{\line(1, 0){6}} \multiput(-10, -10)(0, 1){70}{\line(1, 0){2}}
  %\multiput(160, -10)(0, 10){7}{\line(-1, 0){6}} \multiput(160, -10)(0, 1){70}{\line(-1, 0){2}}
  \psset{xunit=1mm, yunit=1mm, linewidth=0.2mm}
  % Place the source node
  \rput(2, 10){\cnodeput(0, 0){Source}{$s$}}%\rput(0, -6){$\RV{U}_1 \RV{U}_2 \RV{U}_3$}}
  % Place the first relay node
  \rput(25, 35){%
    \cnodeput(0, 0){R1}{$1$}
    \rput(0, 7){$\RV{Y}_1 : \RV{U}_s^1$}}%
  \ncarc{->}{Source}{R1}\mput*{$\RV{U}_s^1$}
  % Place the second relay node
  \rput(55, 35){%
    \cnodeput(0, 0){R2}{$2$}
    \rput(0, 7){$\RV{Y}_2 : \RV{U}_s^1\RV{U}_s^2$}}%
  \ncarc{->}{R1}{R2}\mput*{$\RV{V}_1^1$}
  \ncarc{->}{Source}{R2}\mput*{$\RV{U}_s^1\RV{U}_s^2$}
  % Place the destination
  \rput(65, 10){\cnodeput(0, 0){Destination}{$d$}\rput(0, -6){$\RV{Y}_d:\RV{U}_s^1\RV{U}_s^2\RV{U}_s^3$}}
  \ncarc{->}{Source}{Destination}\mput*{$\RV{U}_s^1\RV{U}_s^2\RV{U}_s^3$}
  \ncarc{->}{R1}{Destination}\mput*{$\RV{V}_1^1$}
  \ncarc{->}{R2}{Destination}\mput*{$\RV{V}_2^1\RV{V}_2^2$}
\end{picture}
\endgroup


